On Perturbations of Unitary Minimal Models by Boundary Condition Changing Operators

In this note we consider boundary perturbations in the A-Series unitary minimal models by phi_{r,r+2} fields on superpositions of boundaries. In particular, we consider perturbations by boundary condition changing operators. Within conformal perturbation theory we explicitly map out the space of perturbative renormalisation group flows for the example phi_{1,3} and find that this sheds light on more general phi_{r,r+2} perturbations. Finally, we find a simple diagrammatic representation for the space of flows from a single Cardy boundary condition.

==> extras/dots1.latex <==
\setlength{\unitlength}{1000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11298,753)(1651,-8014)
\thicklines
\put(6901,-7861){\circle*{250}}
\put(5401,-7861){\circle*{250}}
\put(2101,-7861){\circle*{50}}
\put(2401,-7861){\circle*{50}}
\put(2701,-7861){\circle*{50}}
\put(4801,-7861){\circle*{50}}
\put(5101,-7861){\circle*{50}}
\put(11101,-7861){\circle*{50}}
\put(11401,-7861){\circle*{50}}
\put(12601,-7861){\circle*{50}}
\put(12901,-7861){\circle*{50}}
\put(11701,-7861){\circle*{50}}
\put(3301,-7861){\circle*{250}}
\put(3001,-7861){\circle*{50}}
\put(1801,-7861){\circle*{250}}
\put(3601,-7861){\circle*{50}}
\put(3901,-7861){\circle*{50}}
\put(9001,-7861){\circle*{250}}
\put(10488,-7874){\circle*{250}}
\put(10801,-7861){\circle*{50}}
\put(12001,-7861){\circle*{250}}
\put(12301,-7861){\circle*{50}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(5401,-7861){\line( 1, 0){2250}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8251,-7861){\line( 1, 0){2250}}
\special{ps: grestore}\put(10201,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$r+s$\special{ps: grestore}}}}
\put(4651,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$r-s+1$\special{ps: grestore}}}}
\put(1651,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1$\special{ps: grestore}}}}
\put(3151,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2$\special{ps: grestore}}}}
\end{picture}


==> extras/dots2.latex <==
\setlength{\unitlength}{1000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11298,753)(1651,-8014)
\thicklines
\put(6901,-7861){\circle*{250}}
\put(5401,-7861){\circle*{250}}
\put(2101,-7861){\circle*{50}}
\put(2401,-7861){\circle*{50}}
\put(2701,-7861){\circle*{50}}
\put(4801,-7861){\circle*{50}}
\put(5101,-7861){\circle*{50}}
\put(11101,-7861){\circle*{50}}
\put(11401,-7861){\circle*{50}}
\put(12601,-7861){\circle*{50}}
\put(12901,-7861){\circle*{50}}
\put(11701,-7861){\circle*{50}}
\put(3301,-7861){\circle*{250}}
\put(3001,-7861){\circle*{50}}
\put(1801,-7861){\circle*{250}}
\put(3601,-7861){\circle*{50}}
\put(3901,-7861){\circle*{50}}
\put(9001,-7861){\circle*{250}}
\put(10488,-7874){\circle*{250}}
\put(10801,-7861){\circle*{50}}
\put(12001,-7861){\circle*{250}}
\put(12301,-7861){\circle*{50}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(5401,-7861){\line( 1, 0){2250}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8251,-7861){\line( 1, 0){2250}}
\special{ps: grestore}\put(10201,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$r+s$\special{ps: grestore}}}}
\put(4851,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$s-r$\special{ps: grestore}}}}
\put(1651,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1$\special{ps: grestore}}}}
\put(3151,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2$\special{ps: grestore}}}}
\end{picture}


==> extras/dots2pfuse.latex <==
\setlength{\unitlength}{1000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17496,6764)(-2447,-8301)
\thicklines
\put(3001,-2161){\circle*{50}}
\put(3301,-2161){\circle*{50}}
\put(3601,-2161){\circle*{50}}
\put(3914,-2174){\circle*{250}}
\put(5401,-2161){\circle*{250}}
\put(6901,-2161){\circle*{250}}
\put(6901,-2761){\circle*{250}}
\put(5401,-2761){\circle*{250}}
\put(3901,-2761){\circle*{250}}
\put(8401,-2161){\circle*{250}}
\put(8401,-2761){\circle*{250}}
\put(9901,-2761){\circle*{250}}
\put(9901,-2161){\circle*{250}}
\put(3001,-2761){\circle*{50}}
\put(3301,-2761){\circle*{50}}
\put(3601,-2761){\circle*{50}}
\put(4201,-2761){\circle*{50}}
\put(4501,-2761){\circle*{50}}
\put(4801,-2761){\circle*{50}}
\put(5101,-2761){\circle*{50}}
\put(5701,-2761){\circle*{50}}
\put(6001,-2761){\circle*{50}}
\put(6301,-2761){\circle*{50}}
\put(6601,-2761){\circle*{50}}
\put(7201,-2161){\circle*{50}}
\put(7501,-2161){\circle*{50}}
\put(7801,-2161){\circle*{50}}
\put(8101,-2161){\circle*{50}}
\put(8701,-2161){\circle*{50}}
\put(9001,-2161){\circle*{50}}
\put(9301,-2161){\circle*{50}}
\put(9601,-2161){\circle*{50}}
\put(10201,-2161){\circle*{50}}
\put(10501,-2161){\circle*{50}}
\put(10801,-2161){\circle*{50}}
\put(10201,-2761){\circle*{50}}
\put(10501,-2761){\circle*{50}}
\put(10801,-2761){\circle*{50}}
\put(7801,-4861){\circle*{50}}
\put(7501,-4861){\circle*{50}}
\put(7501,-4261){\circle*{50}}
\put(7801,-4261){\circle*{50}}
\put(7201,-4261){\circle*{50}}
\put(7201,-4861){\circle*{50}}
\put(8101,-4261){\circle*{250}}
\put(8101,-4861){\circle*{250}}
\put(9601,-4261){\circle*{250}}
\put(9601,-4861){\circle*{250}}
\put(11101,-4861){\circle*{250}}
\put(11101,-4261){\circle*{250}}
\put(12601,-4261){\circle*{250}}
\put(12601,-4861){\circle*{250}}
\put(14101,-4861){\circle*{250}}
\put(14101,-4261){\circle*{250}}
\put(8401,-4861){\circle*{50}}
\put(8701,-4861){\circle*{50}}
\put(9001,-4861){\circle*{50}}
\put(9301,-4861){\circle*{50}}
\put(9901,-4861){\circle*{50}}
\put(10276,-4861){\circle*{50}}
\put(10501,-4861){\circle*{50}}
\put(10801,-4861){\circle*{50}}
\put(11701,-4261){\circle*{50}}
\put(12001,-4261){\circle*{50}}
\put(12901,-4261){\circle*{50}}
\put(13201,-4261){\circle*{50}}
\put(13501,-4261){\circle*{50}}
\put(13801,-4261){\circle*{50}}
\put(11401,-4261){\circle*{50}}
\put(12301,-4261){\circle*{50}}
\put(14401,-4261){\circle*{50}}
\put(14701,-4261){\circle*{50}}
\put(15001,-4261){\circle*{50}}
\put(15001,-4861){\circle*{50}}
\put(14701,-4861){\circle*{50}}
\put(14401,-4861){\circle*{50}}
\put(-1499,-4561){\circle*{50}}
\put(-1199,-4561){\circle*{50}}
\put(-899,-4561){\circle*{50}}
\put(-599,-4561){\circle*{250}}
\put(901,-4561){\circle*{250}}
\put(2401,-4561){\circle*{250}}
\put(5401,-4561){\circle*{250}}
\put(3901,-4561){\circle*{250}}
\put(5701,-4561){\circle*{50}}
\put(6001,-4561){\circle*{50}}
\put(6301,-4561){\circle*{50}}
\put(3001,-6361){\circle*{250}}
\put(4501,-6361){\circle*{250}}
\put(5401,-6361){\circle*{50}}
\put(5101,-6361){\circle*{50}}
\put(4801,-6361){\circle*{50}}
\put(1501,-6361){\circle*{250}}
\put(  1,-6361){\circle*{250}}
\put(-1499,-6361){\circle*{250}}
\put(-2399,-6361){\circle*{50}}
\put(-2099,-6361){\circle*{50}}
\put(-1799,-6361){\circle*{50}}
\put(8976,-4261){\circle*{50}}
\put(9301,-4261){\circle*{50}}
\put(8376,-4261){\circle*{50}}
\put(8701,-4261){\circle*{50}}
\put(7201,-6361){\circle*{250}}
\put(7501,-6361){\circle*{50}}
\put(7801,-6361){\circle*{50}}
\put(8101,-6361){\circle*{50}}
\put(8401,-6361){\circle*{50}}
\put(6876,-6361){\circle*{50}}
\put(6576,-6361){\circle*{50}}
\put(6276,-6361){\circle*{50}}
\put(8701,-6361){\circle*{250}}
\put(10201,-6361){\circle*{250}}
\put(11701,-6361){\circle*{250}}
\put(13201,-6361){\circle*{250}}
\put(13476,-6361){\circle*{50}}
\put(13801,-6361){\circle*{50}}
\put(14076,-6361){\circle*{50}}
\put(9901,-8161){\circle*{250}}
\put(8401,-8161){\circle*{250}}
\put(6901,-8161){\circle*{250}}
\put(5401,-8161){\circle*{250}}
\put(4501,-8161){\circle*{50}}
\put(4801,-8161){\circle*{50}}
\put(5101,-8161){\circle*{50}}
\put(7201,-8161){\circle*{50}}
\put(7501,-8161){\circle*{50}}
\put(7801,-8161){\circle*{50}}
\put(8101,-8161){\circle*{50}}
\put(10201,-8161){\circle*{50}}
\put(10501,-8161){\circle*{50}}
\put(10801,-8161){\circle*{50}}
\put(4201,-8161){\circle*{50}}
\put(3901,-8161){\circle*{250}}
\put(3601,-8161){\circle*{50}}
\put(3301,-8161){\circle*{50}}
\put(2976,-8161){\circle*{50}}
\put(2076,-6361){\circle*{50}}
\put(1776,-6361){\circle*{50}}
\put(2676,-6361){\circle*{50}}
\put(2401,-6361){\circle*{50}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(3901,-2161){\line( 1, 0){3000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6901,-2761){\line( 1, 0){3000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6976,-2161){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6826,-2161){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4732,-3134){\vector(-2,-3){545.077}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9001,-6661){\vector(-1,-3){299}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2701,-4861){\vector(-1,-3){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6001,-4861){\vector( 2,-3){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2694,-6732){\vector( 1,-3){279.400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9026,-3118){\vector( 1,-2){301.800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9590,-5190){\vector(-1,-2){301.800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(11176,-4261){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(11026,-4261){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(-599,-4561){\line( 1, 0){6000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9601,-4261){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(11101,-4861){\line( 1, 0){3000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8701,-6361){\line( 1, 0){4500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5401,-8161){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8401,-8161){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3001,-6361){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(-1499,-6361){\line( 1, 0){3000}}
\special{ps: grestore}\put(8026,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$p+1$\special{ps: grestore}}}}
\put(4951,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$p-1$\special{ps: grestore}}}}
\put(6676,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$p$\special{ps: grestore}}}}
\put(2251,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$p$\special{ps: grestore}}}}
\put(1351,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$p$\special{ps: grestore}}}}
\put(6751,-7861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$p$\special{ps: grestore}}}}
\put(10951,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$p$\special{ps: grestore}}}}
\put(10051,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$p$\special{ps: grestore}}}}
\end{picture}


==> extras/dots2pfuse2.latex <==
\setlength{\unitlength}{1000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9622,5878)(1,-8366)
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(4732,-3134){\vector(-2,-3){545.077}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3301,-4861){\vector(-1,-1){900}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5101,-4861){\vector( 3,-2){1453.846}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2694,-6732){\vector( 1,-3){279.400}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9026,-3118){\vector( 1,-2){301.800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8790,-4861){\vector(-1,-2){301.800}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7794,-6658){\vector(-1,-3){299}}
\special{ps: grestore}\put(4801,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$(1,p-1)\oplus (1,p+1)$\special{ps: grestore}}}}
\put(7426,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$(p-1,1)\oplus (1,p+1)$\special{ps: grestore}}}}
\put(7276,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$(p,2)$\special{ps: grestore}}}}
\put(  1,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$(1,p-1)\oplus (p+1,1)$\special{ps: grestore}}}}
\put(3376,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$(2,p)$\special{ps: grestore}}}}
\put(3001,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$(p-1,1)\oplus (p+1,1)$\special{ps: grestore}}}}
\end{picture}


==> extras/dots33fuse.latex <==
\setlength{\unitlength}{1000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18180,5093)(-3439,-12814)
\thicklines
\put(3301,-7861){\circle*{250}}
\put(4801,-7861){\circle*{250}}
\put(6301,-7861){\circle*{250}}
\put(9301,-7861){\circle*{250}}
\put(9601,-7861){\circle*{50}}
\put(9901,-7861){\circle*{50}}
\put(10201,-7861){\circle*{50}}
\put(7801,-7861){\circle*{250}}
\put(9901,-9061){\circle*{50}}
\put(10201,-9061){\circle*{50}}
\put(9601,-9061){\circle*{50}}
\put(4501,-9061){\circle*{50}}
\put(4201,-9061){\circle*{50}}
\put(3901,-9061){\circle*{50}}
\put(3601,-9061){\circle*{50}}
\put(1801,-8461){\circle*{250}}
\put(3301,-8461){\circle*{250}}
\put(6301,-8461){\circle*{250}}
\put(4801,-8461){\circle*{250}}
\put(7801,-8461){\circle*{250}}
\put(9301,-8461){\circle*{250}}
\put(1801,-9061){\circle*{250}}
\put(3301,-9061){\circle*{250}}
\put(4801,-9061){\circle*{250}}
\put(6301,-9061){\circle*{250}}
\put(7801,-9061){\circle*{250}}
\put(9301,-9061){\circle*{250}}
\put(6601,-8461){\circle*{50}}
\put(6901,-8461){\circle*{50}}
\put(7201,-8461){\circle*{50}}
\put(7501,-8461){\circle*{50}}
\put(9601,-8461){\circle*{50}}
\put(9901,-8461){\circle*{50}}
\put(10201,-8461){\circle*{50}}
\put(1801,-7861){\circle*{250}}
\put(3601,-7861){\circle*{50}}
\put(3901,-7861){\circle*{50}}
\put(4201,-7861){\circle*{50}}
\put(4501,-7861){\circle*{50}}
\put(5101,-7861){\circle*{50}}
\put(5401,-7861){\circle*{50}}
\put(5776,-7861){\circle*{50}}
\put(6001,-7861){\circle*{50}}
\put(6601,-7861){\circle*{50}}
\put(6976,-7861){\circle*{50}}
\put(7276,-7861){\circle*{50}}
\put(7501,-7861){\circle*{50}}
\put(8101,-7861){\circle*{50}}
\put(8401,-7861){\circle*{50}}
\put(8701,-7861){\circle*{50}}
\put(9001,-7861){\circle*{50}}
\put(9001,-8461){\circle*{50}}
\put(8701,-8461){\circle*{50}}
\put(8401,-8461){\circle*{50}}
\put(8101,-8461){\circle*{50}}
\put(6001,-9061){\circle*{50}}
\put(5701,-9061){\circle*{50}}
\put(5401,-9061){\circle*{50}}
\put(5101,-9061){\circle*{50}}
\put(3001,-9061){\circle*{50}}
\put(2701,-9061){\circle*{50}}
\put(2401,-9061){\circle*{50}}
\put(2101,-9061){\circle*{50}}
\put(2101,-8461){\circle*{50}}
\put(2401,-8461){\circle*{50}}
\put(2701,-8461){\circle*{50}}
\put(3001,-8461){\circle*{50}}
\put(4201,-10561){\circle*{50}}
\put(4476,-10561){\circle*{50}}
\put(4501,-11161){\circle*{50}}
\put(4176,-11161){\circle*{50}}
\put(4776,-10561){\circle*{50}}
\put(4801,-11161){\circle*{50}}
\put(3901,-11161){\circle*{250}}
\put(3901,-10561){\circle*{250}}
\put(3601,-10561){\circle*{50}}
\put(3301,-10561){\circle*{50}}
\put(3001,-10561){\circle*{50}}
\put(2701,-10561){\circle*{50}}
\put(2101,-10561){\circle*{50}}
\put(1801,-10561){\circle*{50}}
\put(1501,-10561){\circle*{50}}
\put(1201,-10561){\circle*{50}}
\put(601,-11161){\circle*{50}}
\put(301,-11161){\circle*{50}}
\put(2401,-10561){\circle*{250}}
\put(2401,-11161){\circle*{250}}
\put(901,-10561){\circle*{250}}
\put(901,-11161){\circle*{250}}
\put(-599,-11161){\circle*{250}}
\put(-599,-10561){\circle*{250}}
\put(-2099,-10561){\circle*{250}}
\put(-2099,-11161){\circle*{250}}
\put(-3299,-11161){\circle*{250}}
\put(-3299,-10561){\circle*{250}}
\put(  1,-11161){\circle*{50}}
\put(-224,-11161){\circle*{50}}
\put(-824,-11161){\circle*{50}}
\put(-1199,-11161){\circle*{50}}
\put(-1499,-11161){\circle*{50}}
\put(-1799,-11161){\circle*{50}}
\put(-2399,-11161){\circle*{50}}
\put(-2699,-11161){\circle*{50}}
\put(-2999,-11161){\circle*{50}}
\put(6301,-10561){\circle*{250}}
\put(6301,-11161){\circle*{250}}
\put(7788,-10574){\circle*{250}}
\put(7801,-11161){\circle*{250}}
\put(6601,-11161){\circle*{50}}
\put(6901,-11161){\circle*{50}}
\put(7201,-11161){\circle*{50}}
\put(7501,-11161){\circle*{50}}
\put(8101,-10561){\circle*{50}}
\put(8401,-10561){\circle*{50}}
\put(8701,-10561){\circle*{50}}
\put(9001,-10561){\circle*{50}}
\put(9601,-10561){\circle*{50}}
\put(9901,-10561){\circle*{50}}
\put(10201,-10561){\circle*{50}}
\put(10501,-10561){\circle*{50}}
\put(11101,-10561){\circle*{50}}
\put(11401,-10561){\circle*{50}}
\put(11701,-10561){\circle*{50}}
\put(12001,-10561){\circle*{50}}
\put(12601,-10561){\circle*{50}}
\put(12901,-10561){\circle*{50}}
\put(13201,-10561){\circle*{50}}
\put(9301,-10561){\circle*{250}}
\put(9301,-11161){\circle*{250}}
\put(10801,-11161){\circle*{250}}
\put(10801,-10561){\circle*{250}}
\put(12301,-10561){\circle*{250}}
\put(1801,-12661){\circle*{250}}
\put(3288,-12674){\circle*{250}}
\put(7858,-12635){\circle*{250}}
\put(9283,-12635){\circle*{250}}
\put(9601,-12661){\circle*{50}}
\put(9901,-12661){\circle*{50}}
\put(10201,-12661){\circle*{50}}
\put(6301,-12661){\circle*{250}}
\put(4801,-12661){\circle*{250}}
\put(13501,-10561){\circle*{50}}
\put(14101,-10561){\circle*{50}}
\put(14401,-10561){\circle*{50}}
\put(14701,-10561){\circle*{50}}
\put(14101,-11161){\circle*{50}}
\put(14401,-11161){\circle*{50}}
\put(14701,-11161){\circle*{50}}
\put(13801,-11161){\circle*{250}}
\put(12301,-11161){\circle*{250}}
\put(13801,-10561){\circle*{250}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(3301,-8461){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-8461){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6301,-9061){\line( 1, 0){3000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-7861){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3376,-7861){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3226,-7861){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6226,-8461){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6376,-8461){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8401,-9361){\vector( 1,-3){202.500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(901,-11161){\line( 1, 0){3075}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(-3299,-10561){\line( 1, 0){4200}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(826,-10561){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(976,-10561){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6301,-10561){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7726,-10561){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7876,-10561){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7801,-11161){\line( 1, 0){6000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2993,-9356){\vector(-1,-2){270}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2843,-11540){\vector( 1,-2){270}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8634,-11539){\vector(-1,-3){202.500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-12661){\line( 1, 0){7500}}
\special{ps: grestore}\end{picture}


==> extras/dots33orient.latex <==
\setlength{\unitlength}{1000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8580,560)(1661,-8001)
\thicklines
\put(3301,-7861){\circle*{250}}
\put(1801,-7861){\circle*{250}}
\put(4801,-7861){\circle*{250}}
\put(6301,-7861){\circle*{250}}
\put(9301,-7861){\circle*{250}}
\put(9601,-7861){\circle*{50}}
\put(9901,-7861){\circle*{50}}
\put(10201,-7861){\circle*{50}}
\put(7801,-7861){\circle*{250}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-7861){\line( 1, 0){7500}}
\special{ps: grestore}\put(6901,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(3901,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(8401,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}-\special{ps: grestore}}}}
\put(5401,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}-\special{ps: grestore}}}}
\put(2401,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}-\special{ps: grestore}}}}
\end{picture}


==> extras/dots33rrs.latex <==
\setlength{\unitlength}{1000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18480,3560)(-3739,-11001)
\thicklines
\put(3301,-7861){\circle*{250}}
\put(1801,-7861){\circle*{250}}
\put(4801,-7861){\circle*{250}}
\put(6301,-7861){\circle*{250}}
\put(9301,-7861){\circle*{250}}
\put(9601,-7861){\circle*{50}}
\put(9901,-7861){\circle*{50}}
\put(10201,-7861){\circle*{50}}
\put(7801,-7861){\circle*{250}}
\put(2401,-9361){\circle*{250}}
\put(3901,-9361){\circle*{250}}
\put(4201,-9361){\circle*{50}}
\put(4501,-9361){\circle*{50}}
\put(4801,-9361){\circle*{50}}
\put(901,-9361){\circle*{250}}
\put(-599,-9361){\circle*{250}}
\put(-2099,-9361){\circle*{250}}
\put(-3599,-9361){\circle*{250}}
\put(1801,-10861){\circle*{250}}
\put(3301,-10861){\circle*{250}}
\put(3601,-10861){\circle*{50}}
\put(3901,-10861){\circle*{50}}
\put(4201,-10861){\circle*{50}}
\put(4501,-10861){\circle*{50}}
\put(4801,-10861){\circle*{250}}
\put(6301,-10861){\circle*{250}}
\put(6601,-10861){\circle*{50}}
\put(6901,-10861){\circle*{50}}
\put(7201,-10861){\circle*{50}}
\put(7501,-10861){\circle*{50}}
\put(7801,-10861){\circle*{250}}
\put(9301,-10861){\circle*{250}}
\put(9601,-10861){\circle*{50}}
\put(9901,-10861){\circle*{50}}
\put(10201,-10861){\circle*{50}}
\put(6301,-9361){\circle*{250}}
\put(7801,-9361){\circle*{250}}
\put(9301,-9361){\circle*{250}}
\put(10801,-9361){\circle*{250}}
\put(12301,-9361){\circle*{250}}
\put(13801,-9361){\circle*{250}}
\put(14101,-9361){\circle*{50}}
\put(14401,-9361){\circle*{50}}
\put(14701,-9361){\circle*{50}}
\put(2101,-9361){\circle*{50}}
\put(1801,-9361){\circle*{50}}
\put(1501,-9361){\circle*{50}}
\put(1201,-9361){\circle*{50}}
\put(8101,-9361){\circle*{50}}
\put(8401,-9361){\circle*{50}}
\put(8701,-9361){\circle*{50}}
\put(9001,-9361){\circle*{50}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-7861){\line( 1, 0){7500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3001,-8161){\vector(-1,-2){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2761,-9661){\vector( 1,-2){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-10861){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-10861){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7801,-10861){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8398,-8155){\vector( 1,-2){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8701,-9661){\vector(-1,-2){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2401,-9361){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(-3599,-9361){\line( 1, 0){4500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6451,-9361){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(9301,-9361){\line( 1, 0){4500}}
\special{ps: grestore}\put(6901,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(3901,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(8401,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}-\special{ps: grestore}}}}
\put(5401,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}-\special{ps: grestore}}}}
\put(2401,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{16.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}-\special{ps: grestore}}}}
\end{picture}


==> extras/dots33sup.latex <==
\setlength{\unitlength}{1000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8580,1480)(1661,-9201)
\thicklines
\put(3301,-7861){\circle*{250}}
\put(4801,-7861){\circle*{250}}
\put(6301,-7861){\circle*{250}}
\put(9301,-7861){\circle*{250}}
\put(9601,-7861){\circle*{50}}
\put(9901,-7861){\circle*{50}}
\put(10201,-7861){\circle*{50}}
\put(7801,-7861){\circle*{250}}
\put(9901,-9061){\circle*{50}}
\put(10201,-9061){\circle*{50}}
\put(9601,-9061){\circle*{50}}
\put(4501,-9061){\circle*{50}}
\put(4201,-9061){\circle*{50}}
\put(3901,-9061){\circle*{50}}
\put(3601,-9061){\circle*{50}}
\put(1801,-8461){\circle*{250}}
\put(3301,-8461){\circle*{250}}
\put(6301,-8461){\circle*{250}}
\put(4801,-8461){\circle*{250}}
\put(7801,-8461){\circle*{250}}
\put(9301,-8461){\circle*{250}}
\put(1801,-9061){\circle*{250}}
\put(3301,-9061){\circle*{250}}
\put(4801,-9061){\circle*{250}}
\put(6301,-9061){\circle*{250}}
\put(7801,-9061){\circle*{250}}
\put(9301,-9061){\circle*{250}}
\put(6601,-8461){\circle*{50}}
\put(6901,-8461){\circle*{50}}
\put(7201,-8461){\circle*{50}}
\put(7501,-8461){\circle*{50}}
\put(9601,-8461){\circle*{50}}
\put(9901,-8461){\circle*{50}}
\put(10201,-8461){\circle*{50}}
\put(1801,-7861){\circle*{250}}
\put(3601,-7861){\circle*{50}}
\put(3901,-7861){\circle*{50}}
\put(4201,-7861){\circle*{50}}
\put(4501,-7861){\circle*{50}}
\put(5101,-7861){\circle*{50}}
\put(5401,-7861){\circle*{50}}
\put(5776,-7861){\circle*{50}}
\put(6001,-7861){\circle*{50}}
\put(6601,-7861){\circle*{50}}
\put(6976,-7861){\circle*{50}}
\put(7276,-7861){\circle*{50}}
\put(7501,-7861){\circle*{50}}
\put(8101,-7861){\circle*{50}}
\put(8401,-7861){\circle*{50}}
\put(8701,-7861){\circle*{50}}
\put(9001,-7861){\circle*{50}}
\put(9001,-8461){\circle*{50}}
\put(8701,-8461){\circle*{50}}
\put(8401,-8461){\circle*{50}}
\put(8101,-8461){\circle*{50}}
\put(6001,-9061){\circle*{50}}
\put(5701,-9061){\circle*{50}}
\put(5401,-9061){\circle*{50}}
\put(5101,-9061){\circle*{50}}
\put(3001,-9061){\circle*{50}}
\put(2701,-9061){\circle*{50}}
\put(2401,-9061){\circle*{50}}
\put(2101,-9061){\circle*{50}}
\put(2101,-8461){\circle*{50}}
\put(2401,-8461){\circle*{50}}
\put(2701,-8461){\circle*{50}}
\put(3001,-8461){\circle*{50}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(3301,-8461){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-8461){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6301,-9061){\line( 1, 0){3000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-7861){\line( 1, 0){1500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3376,-7861){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3226,-7861){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6226,-8461){\line( 0,-1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6376,-8461){\line( 0,-1){600}}
\special{ps: grestore}\end{picture}




